Low-rank approximation of analytic kernels

Many algorithms in scientific computing and data science take advantage of low-rank approximation of matrices and kernels, and understanding why nearly-low-rank structure occurs is essential for their analysis and further development. This paper provides a framework for bounding the best low-rank approximation error of matrices arising from samples of a kernel that is analytically continuable in one of its variables to an open region of the complex plane. Elegantly, the low-rank approximations used in the proof are computable by rational interpolation using the roots and poles of Zolotarev rational functions, leading to a fast algorithm for their construction.

==> figs/figure1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=5cm,
height=3.6cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=40,
xlabel style={font=\color{white!15!black}},
xlabel={$n$ (rank)},
ymode=log,
ymin=1.25e-14,
ymax=10,
yminorticks=true,
ytick={1e-12, 1e-9, 1e-6, 1e-3, 1},
ylabel style={font=\color{white!15!black}},
ylabel={$\|A - A_n \|_2 / \|A\|_2$},
axis background/.style={fill=white},
legend style={at={(1.03,0.5)}, anchor=west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=0.8pt]
  table[row sep=crcr]{%
0	6.27559065214064\\
1	6.21345609122842\\
2	6.03306157675507\\
3	5.75107005852308\\
4	5.39125232024594\\
5	4.98007099220386\\
6	4.542748579824\\
8	3.67006189507278\\
10	2.8841227697305\\
13	1.94995264726971\\
17	1.12692185488243\\
25	0.36654520702383\\
40	0.0440535953497291\\
};
\addlegendentry{Little--Reade \cite{little1984eigenvalues}}

\addplot [color=mycolor1, line width=0.8pt, only marks, mark size=0.8pt, mark=*, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	1\\
1	0.31625900530834\\
2	0.191741963997327\\
3	0.14613541204665\\
4	0.120234520316465\\
5	0.102139870367513\\
6	0.0881132201346154\\
7	0.0766073880314548\\
8	0.066860006090983\\
9	0.058445180515523\\
10	0.0510996709702865\\
11	0.0446462723221064\\
12	0.0389569277123568\\
13	0.0339337329048624\\
14	0.0294985487987171\\
15	0.0255869590934844\\
16	0.0221445079765648\\
17	0.0191241789611869\\
18	0.0164845780442651\\
19	0.0141885397074842\\
20	0.0122020106656483\\
21	0.0104931457681274\\
22	0.00903160353177468\\
23	0.00778806743670735\\
24	0.00673404153696101\\
25	0.00584196346221333\\
26	0.00508563300828205\\
27	0.00444087540333847\\
28	0.00388627749473024\\
29	0.00340379940896919\\
30	0.00297910063307283\\
31	0.00260151094928442\\
32	0.00226367543592041\\
33	0.00196096668447141\\
34	0.00169077367939931\\
35	0.00145175854728072\\
36	0.00124314239132788\\
37	0.00106406058444526\\
38	0.000913030932361516\\
39	0.000787606809346363\\
40	0.000684314561852617\\
};
\addlegendentry{Chebyshev polynomial interpolant}

\addplot [color=mycolor2, line width=0.8pt]
  table[row sep=crcr]{%
1	16\\
2	5.78008410230058\\
3	5.78008410230058\\
4	2.08808576435421\\
5	2.08808576435421\\
6	0.754331958173995\\
7	0.754331958173995\\
8	0.272506384956173\\
9	0.272506384956173\\
10	0.0984443639662845\\
11	0.0984443639662845\\
12	0.0355635439451633\\
13	0.0355635439451633\\
14	0.0128475171861817\\
15	0.0128475171861817\\
16	0.00464123311511755\\
17	0.00464123311511755\\
18	0.00167666985898512\\
19	0.00167666985898512\\
20	0.000605705799795404\\
21	0.000605705799795404\\
22	0.000218814404004288\\
23	0.000218814404004288\\
24	7.90478536212226e-05\\
25	7.90478536212226e-05\\
26	2.85564526273133e-05\\
27	2.85564526273133e-05\\
28	1.03161686155771e-05\\
29	1.03161686155771e-05\\
30	3.72677013822176e-06\\
31	3.72677013822176e-06\\
32	1.34631530180401e-06\\
33	1.34631530180401e-06\\
34	4.86363479540076e-07\\
35	4.86363479540076e-07\\
36	1.75701363501824e-07\\
37	1.75701363501824e-07\\
38	6.34730411205893e-08\\
39	6.34730411205893e-08\\
40	2.29299697441118e-08\\
};
\addlegendentry{Beckermann--Townsend \cite{beckermann2019bounds}}

\addplot [color=mycolor3, line width=0.8pt]
  table[row sep=crcr]{%
0	6.27559065214069\\
1	7.39258793440364\\
29	1.00713968666881e-14\\
};
\addlegendentry{Theorem \ref{thm:main}}

\addplot [color=mycolor3, line width=0.8pt, only marks, mark size=1.5pt, mark=o, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0	1\\
1	0.508820739277728\\
2	0.0735507057274247\\
3	0.0179159547357388\\
4	0.00580851650472821\\
5	0.00163895096186486\\
6	0.000417339000910261\\
7	0.000114658234638617\\
8	3.19968114238311e-05\\
9	8.94664501484438e-06\\
10	2.54245093573951e-06\\
11	7.1148147376949e-07\\
12	1.94750826861245e-07\\
13	6.2336373988455e-08\\
14	2.09442829588703e-08\\
15	5.58569332928419e-09\\
16	1.43687014744987e-09\\
17	4.29077946843053e-10\\
18	1.1958119892331e-10\\
19	3.40470995297498e-11\\
20	1.13054141974073e-11\\
21	3.77613281646295e-12\\
22	1.14058515970803e-12\\
23	2.76093078068248e-13\\
24	7.20582717293295e-14\\
25	3.43235187376533e-14\\
};
\addlegendentry{Zolotarev rational interpolant}

\addplot [color=mycolor4, line width=0.8pt]
  table[row sep=crcr]{%
12	5.31000121910089e-07\\
14	1.66884945420587e-08\\
15	2.5512807847251e-09\\
16	4.10557050188294e-10\\
17	6.37081090583185e-11\\
18	1.01079472037394e-11\\
19	1.4094670360778e-12\\
20	2.03553786588746e-13\\
21	2.80620685138551e-14\\
22	6.81892505540347e-15\\
};
\addlegendentry{Theorem \ref{thm:main} (discrete)}

\addplot [color=mycolor4, line width=0.8pt, only marks, mark=triangle, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
12	1.05712547977934e-08\\
13	1.77260438218948e-09\\
14	3.00770520837656e-10\\
15	4.77070552622078e-11\\
16	7.44868799043584e-12\\
17	1.16003671385335e-12\\
18	1.74000515321254e-13\\
19	2.95408441165873e-14\\
};
\addlegendentry{Discrete Zolotarev rational interpolant}

\addplot [color=mycolor5, line width=0.8pt, mark=asterisk, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
0	1\\
1	0.180397182172517\\
2	0.0547446621921632\\
3	0.0119338932656883\\
4	0.00231401876297875\\
5	0.000419802477097068\\
6	7.18036204758932e-05\\
7	1.16296952396004e-05\\
8	1.7897610836812e-06\\
9	2.62442561048387e-07\\
10	3.67525713634621e-08\\
11	4.92491971721334e-09\\
12	6.32540568078897e-10\\
13	7.79785318868003e-11\\
14	9.2385705722165e-12\\
15	1.05359063283518e-12\\
16	1.15963570502145e-13\\
17	1.26311809281612e-14\\
18	8.9038291207368e-15\\
};
\addlegendentry{Best ($\sigma_{n+1}(A)/\sigma_1(A)$)}

\end{axis}
\end{tikzpicture}%

==> figs/figure3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor3}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4cm,
height=3.6cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=25,
xlabel style={font=\color{white!15!black}},
xlabel={$n$ (rank)},
ymode=log,
ymin=1e-14,
ymax=10,
yminorticks=true,
ytick={1e-12, 1e-9, 1e-6, 1e-3, 1},
ylabel style={font=\color{white!15!black}},
ylabel={$\|A - A_n \|_2 / \|A\|_2$},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, line width=0.8pt, forget plot]
  table[row sep=crcr]{%
0	1\\
1	0.942307692307692\\
2	0.798470236115733\\
3	0.626205582405418\\
4	0.467948861042965\\
5	0.340283816654907\\
7	0.17349170726487\\
11	0.0434063607911826\\
25	0.000331792489830831\\
};
\addplot [color=mycolor1, line width=0.8pt, only marks, mark size=0.8pt, mark=*, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0	1\\
1	0.647399120221468\\
2	0.400841399268676\\
3	0.261197532124482\\
4	0.17543872566438\\
5	0.119748939923826\\
6	0.0824407759696659\\
7	0.057046119777216\\
8	0.0396127091605858\\
9	0.0275801981804897\\
10	0.0192416103907063\\
11	0.0134432716450425\\
12	0.00939967448858018\\
13	0.00657318881370848\\
14	0.00459412662354449\\
15	0.00320711269808119\\
16	0.00223492758992389\\
17	0.00155403899514396\\
18	0.00107797812732342\\
19	0.000745995353363495\\
20	0.000515279537573351\\
21	0.000355592587743249\\
22	0.00024554901389713\\
23	0.000170022795123665\\
24	0.000118332252137453\\
25	8.2965297977359e-05\\
};
\addplot [color=mycolor2, line width=0.8pt, forget plot]
  table[row sep=crcr]{%
0	1\\
1	0.641791365424084\\
19	3.18715865834007e-15\\
};
\addplot [color=mycolor2, line width=0.8pt, only marks, mark size=1.5pt, mark=o, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	1\\
1	0.240386842258584\\
2	0.0523398015514582\\
3	0.00894150438123018\\
4	0.00149120220961286\\
5	0.000243383989006798\\
6	3.85635760589317e-05\\
7	5.97103319526646e-06\\
8	9.32877902905141e-07\\
9	1.51929117590198e-07\\
10	2.55156388646627e-08\\
11	4.18122321019913e-09\\
12	6.43281391673657e-10\\
13	9.9366342041864e-11\\
14	1.63687592414652e-11\\
15	2.68513824584405e-12\\
16	4.23563634536589e-13\\
17	6.69271556078623e-14\\
18	1.20584943551447e-14\\
};
\addplot [color=mycolor3, line width=0.8pt, mark=asterisk, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	1\\
1	0.235543500657835\\
2	0.0438887532304456\\
3	0.00761787101182415\\
4	0.00126039854343367\\
5	0.000199477667324387\\
6	3.02234331154427e-05\\
7	4.38626593017832e-06\\
8	6.10148730566597e-07\\
9	8.14149510312546e-08\\
10	1.04295310342155e-08\\
11	1.28377146397437e-09\\
12	1.51962039802534e-10\\
13	1.73122315088563e-11\\
14	1.89962260467896e-12\\
15	2.0090034486775e-13\\
16	2.04918408380418e-14\\
17	2.01829675844468e-15\\
};
\end{axis}

\begin{axis}[%
width=4cm,
height=3.6cm,
at={(4.25cm,0cm)},
scale only axis,
xmin=0,
xmax=25,
xlabel style={font=\color{white!15!black}},
xlabel={$n$ (rank)},
ymode=log,
ymin=1e-14,
ymax=10,
yticklabels={\empty},
yminorticks=true,
ytick={1e-12, 1e-9, 1e-6, 1e-3, 1},
axis background/.style={fill=white},
legend style={at={(1.05,0.5)}, anchor=west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=0.8pt]
  table[row sep=crcr]{%
0	1\\
1	0.924528301886794\\
2	0.746347528753495\\
3	0.550407253367266\\
4	0.386034652443316\\
5	0.264063028410418\\
7	0.120030971849763\\
13	0.0108392340250347\\
25	8.77610538599389e-05\\
};
\addlegendentry{Proposition \ref{prop:LR}}

\addplot [color=mycolor1, line width=0.8pt, only marks, mark size=0.8pt, mark=*, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	1\\
1	0.381268630013295\\
2	0.18250535044087\\
3	0.104213743796801\\
4	0.0642124170066538\\
5	0.0410221147617906\\
6	0.0267070347263352\\
7	0.0175683423519459\\
8	0.0116183814093815\\
9	0.00769716217831046\\
10	0.00509415605418368\\
11	0.00336047451003925\\
12	0.00220613111046288\\
13	0.00144044511095396\\
14	0.000936177544932377\\
15	0.000607383225871054\\
16	0.000395450001992105\\
17	0.000260171160475098\\
18	0.000174023352120386\\
19	0.00011851416655819\\
20	8.17408940088657e-05\\
21	5.65020936144732e-05\\
22	3.86824323304589e-05\\
23	2.59698273165762e-05\\
24	1.6994158655657e-05\\
25	1.08413004301815e-05\\
};
\addlegendentry{Chebyshev interpolant}

\addplot [color=mycolor2, line width=0.8pt]
  table[row sep=crcr]{%
0	1\\
1	0.702750564104042\\
20	3.13967158568748e-15\\
};
\addlegendentry{Theorem \ref{thm:main}}

\addplot [color=mycolor2, line width=0.8pt, only marks, mark size=1.5pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	1\\
1	0.269549365748745\\
2	0.0548723372830671\\
3	0.011186207514688\\
4	0.0020129134277974\\
5	0.000347961798786948\\
6	6.06828688000521e-05\\
7	1.06767977204534e-05\\
8	1.9046886833679e-06\\
9	3.42397437097339e-07\\
10	5.90294339660345e-08\\
11	9.94040170161492e-09\\
12	1.80981530072354e-09\\
13	3.30777694086859e-10\\
14	5.4947554185512e-11\\
15	9.40285733031044e-12\\
16	1.78621876800294e-12\\
17	3.08983024101558e-13\\
18	5.15092758616877e-14\\
19	1.70597514277102e-14\\
};
\addlegendentry{Zolotarev interpolant}

\addplot [color=mycolor4, line width=0.8pt]
  table[row sep=crcr]{%
13	5.596062731582e-11\\
14	6.15090996343753e-12\\
15	6.16711815152736e-13\\
16	6.03695089321624e-14\\
17	5.53655883817907e-15\\
};
\addlegendentry{Theorem \ref{thm:main} (discrete)}

\addplot [color=mycolor4, line width=0.8pt, only marks, mark=triangle, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
13	3.34527039058277e-11\\
14	3.63636061612976e-12\\
15	3.73884688428412e-13\\
16	3.65104556425706e-14\\
};
\addlegendentry{Discrete Zolotarev interpolant}

\addplot [color=mycolor3, line width=0.8pt, mark=asterisk, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0	1\\
1	0.192894368432449\\
2	0.042323718021921\\
3	0.0082842705708791\\
4	0.00145513463896555\\
5	0.000238504881411933\\
6	3.75889259728654e-05\\
7	5.65118135592919e-06\\
8	7.92901289071177e-07\\
9	1.04280009065002e-07\\
10	1.31272157852949e-08\\
11	1.59932537677319e-09\\
12	1.86989641966531e-10\\
13	2.07009222398901e-11\\
14	2.18345573144474e-12\\
15	2.21868843759838e-13\\
16	2.14976530851526e-14\\
17	1.97101681050675e-15\\
};
\addlegendentry{Best}

\end{axis}
\end{tikzpicture}%

==> figs/figure4.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor3}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor4}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=5cm,
height=3.6cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=40,
xlabel style={font=\color{white!15!black}},
xlabel={$n$ (rank)},
ymode=log,
ymin=1e-14,
ymax=10,
yminorticks=true,
ytick={1e-12, 1e-9, 1e-6, 1e-3, 1},
ylabel style={font=\color{white!15!black}},
ylabel={$\|A - A_n \|_2 / \|A\|_2$},
axis background/.style={fill=white},
legend style={at={(1.03,0.5)}, anchor=west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=0.8pt]
  table[row sep=crcr]{%
1	0.431053594328192\\
2	0.414313648917385\\
3	0.37004084067711\\
4	0.311569713269338\\
5	0.251505088585614\\
6	0.197477470052884\\
7	0.152418660866062\\
9	0.0884234305277412\\
13	0.0287442284968138\\
35	5.65025537022053e-05\\
40	1.370403603805e-05\\
};
\addlegendentry{Proposition \ref{prop:LR}}

\addplot [color=mycolor1, line width=0.8pt, only marks, mark size=0.8pt, mark=*, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	0.148097844798918\\
2	0.0333063709206341\\
3	0.0168068228729864\\
4	0.00836336277238304\\
5	0.00440213558940146\\
6	0.00254025921377988\\
7	0.00157202479232702\\
8	0.0010211797456418\\
9	0.000654858394104461\\
10	0.000439375153794305\\
11	0.000290697698084299\\
12	0.000195786285135836\\
13	0.000140497601913563\\
14	9.64727798218682e-05\\
15	6.30558200445427e-05\\
16	4.60036587662307e-05\\
17	3.05863915934713e-05\\
18	2.13461439345386e-05\\
19	1.60548310628823e-05\\
20	1.12700685685549e-05\\
21	7.88390487519172e-06\\
22	5.89150115994294e-06\\
23	4.16706335873364e-06\\
24	3.00613032699178e-06\\
25	2.08349361371777e-06\\
26	1.53644131860581e-06\\
27	1.05747237160028e-06\\
28	7.71564365346415e-07\\
29	5.49122941633122e-07\\
30	4.12635393795286e-07\\
31	2.97630687121614e-07\\
32	2.19069334165389e-07\\
33	1.60554834820275e-07\\
34	1.16979564518552e-07\\
35	8.57935219845555e-08\\
36	6.19433385525611e-08\\
37	4.48578277229011e-08\\
38	3.35445162317113e-08\\
39	2.36020031718172e-08\\
40	1.67653461002422e-08\\
};
\addlegendentry{Chebyshev interpolant}

\addplot [color=mycolor2, line width=0.8pt]
  table[row sep=crcr]{%
0	0.431053594328189\\
1	0.431053594328189\\
2	0.324703786776745\\
3	0.089008444606773\\
5	0.00469549736535038\\
24	3.07917799166547e-15\\
};
\addlegendentry{Equation \eqref{eqn:logCauchybound}}

\addplot [color=mycolor2, line width=0.8pt, only marks, mark size=1.5pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	0.148097844798918\\
2	0.0628327650144977\\
3	0.00486224368804542\\
4	0.0015866537900253\\
5	0.000373017736820345\\
6	6.13414847048066e-05\\
7	8.31350407981782e-06\\
8	1.34172707479323e-06\\
9	3.23581788415849e-07\\
10	5.92828305551223e-08\\
11	1.29310063530242e-08\\
12	2.90047757546412e-09\\
13	6.08536707408595e-10\\
14	1.16949239064214e-10\\
15	2.35326600600609e-11\\
16	5.28970983866001e-12\\
17	1.16801395626744e-12\\
18	2.38405911106825e-13\\
19	6.36202746122464e-14\\
20	2.22770540100871e-14\\
};
\addlegendentry{Zolotarev interpolant}

\addplot [color=mycolor3, line width=0.8pt, only marks, mark=+, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0	1\\
1	0.634738266589779\\
2	0.175558810874072\\
3	0.053817456552097\\
4	0.0144787926736233\\
5	0.00342842782015129\\
6	0.000858439054586346\\
7	0.000201793887254342\\
8	4.43578413254411e-05\\
9	1.03052139213601e-05\\
10	2.52320805515116e-06\\
11	5.68623267530875e-07\\
12	1.33960436633057e-07\\
13	3.15327498679073e-08\\
14	7.01967214742367e-09\\
15	1.67807074768713e-09\\
16	3.90509065611667e-10\\
17	9.01631185054797e-11\\
18	1.98054982140063e-11\\
19	4.80956660382592e-12\\
20	1.10270099308319e-12\\
21	2.49616225315696e-13\\
22	6.36141927734083e-14\\
23	2.90284391978744e-14\\
};
\addlegendentry{Suboptimal Zolotarev interpolant}

\addplot [color=mycolor4, line width=0.8pt, mark=asterisk, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0	1\\
1	0.0329368198293267\\
2	0.00377584494340195\\
3	0.000504575385881117\\
4	7.04618318922247e-05\\
5	9.92762526400509e-06\\
6	1.35415572256275e-06\\
7	1.99097449542368e-07\\
8	1.92946789368244e-08\\
9	2.12929266877586e-09\\
10	2.59150222699387e-10\\
11	2.60701390660805e-11\\
12	2.39638945723005e-12\\
13	2.59182129223587e-13\\
14	2.55969844490696e-14\\
15	1.57805501035089e-15\\
};
\addlegendentry{Best}

\end{axis}
\end{tikzpicture}%

==> figs/figure5.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor3}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor4}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=5cm,
height=3.6cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=40,
xlabel style={font=\color{white!15!black}},
xlabel={$n$ (rank)},
ymode=log,
ymin=1.25e-14,
ymax=10,
yminorticks=true,
ytick={1e-12, 1e-9, 1e-6, 1e-3, 1},
ylabel style={font=\color{white!15!black}},
ylabel={$\|A - A_n \|_2 / \|A\|_2$},
axis background/.style={fill=white},
legend style={at={(1.03,0.5)}, anchor=west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=0.8pt]
  table[row sep=crcr]{%
1	5.77628067842821\\
2	5.68830178576642\\
3	5.43729278333593\\
4	5.05766212511244\\
5	4.59472908629718\\
6	4.09343002412052\\
7	3.59061361798238\\
9	2.67312627934921\\
11	1.93674799654868\\
14	1.16542599191455\\
20	0.409935657973778\\
40	0.0122338566238708\\
};
\addlegendentry{Proposition \ref{prop:LR}}

\addplot [color=mycolor1, line width=0.8pt, only marks, mark size=0.8pt, mark=*, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	0.854603372658628\\
2	0.466188755372138\\
3	0.423071042186668\\
4	0.321667599901918\\
5	0.246113792087575\\
6	0.190727539607033\\
7	0.149446159694157\\
8	0.118118930264615\\
9	0.0939776135460507\\
10	0.0751408844868653\\
11	0.0602963769485919\\
12	0.0485053778090221\\
13	0.0390815877765757\\
14	0.0315138862125629\\
15	0.0254156230309923\\
16	0.0204903337541916\\
17	0.0165079459060234\\
18	0.0132879022438494\\
19	0.0106869779161332\\
20	0.00859036360164894\\
21	0.00690507048941701\\
22	0.00555501969299638\\
23	0.00447738163212587\\
24	0.00361986870838341\\
25	0.00293877462672585\\
26	0.00239760125221068\\
27	0.00196612327403892\\
28	0.00161972831591476\\
29	0.00133886645696678\\
30	0.00110847673540238\\
31	0.000917329056088225\\
32	0.000757296633187465\\
33	0.000622621319255953\\
34	0.000509240179437887\\
35	0.000414219440653405\\
36	0.000335312260050025\\
37	0.000270633967153025\\
38	0.00021843821382366\\
39	0.000176979944001512\\
40	0.000144461940188072\\
};
\addlegendentry{Chebyshev interpolant}

\addplot [color=mycolor2, line width=0.8pt]
  table[row sep=crcr]{%
0	5.77628067842821\\
1	5.77628067842821\\
2	4.84577564955352\\
3	1.70463405343429\\
4	0.478144578512502\\
12	1.55321142321191e-05\\
29	4.48690477173111e-15\\
};
\addlegendentry{Equation \eqref{eqn:Hankelbound}}

\addplot [color=mycolor2, line width=0.8pt, only marks, mark size=1.5pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	0.854603372658621\\
2	0.216563400022647\\
3	0.0704583818935889\\
4	0.0116492675819745\\
5	0.00274616455507912\\
6	0.000671973168213644\\
7	0.000165969750686502\\
8	4.13580973582632e-05\\
9	1.05753650491098e-05\\
10	2.5859186523307e-06\\
11	6.50815531811036e-07\\
12	1.67738020700163e-07\\
13	4.42276822154142e-08\\
14	1.11380439828822e-08\\
15	2.92757379650274e-09\\
16	7.8455151445371e-10\\
17	2.09799852363606e-10\\
18	5.3532417602816e-11\\
19	1.44742801120093e-11\\
20	3.83411160343891e-12\\
21	1.01630377151172e-12\\
22	2.71146229667815e-13\\
23	7.68036796497286e-14\\
};
\addlegendentry{Zolotarev interpolant}

\addplot [color=mycolor3, line width=0.8pt, only marks, mark=triangle, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
12	1.03409908688126e-08\\
13	1.92719371588328e-09\\
14	3.48284254185416e-10\\
15	6.25086019627658e-11\\
16	1.09677681981764e-11\\
17	1.92655096946667e-12\\
18	3.2384703561612e-13\\
19	5.53266917545115e-14\\
};
\addlegendentry{Semidiscrete Zolotarev interpolant}

\addplot [color=mycolor4, line width=0.8pt, mark=asterisk, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0	1\\
1	0.0963888746940918\\
2	0.0106192660200535\\
3	0.00114646586848608\\
4	0.000117594768343236\\
5	1.13720222487776e-05\\
6	1.03619232654976e-06\\
7	8.90876216817837e-08\\
8	7.24140575274888e-09\\
9	5.57614164777593e-10\\
10	4.07549113848605e-11\\
11	2.83220104635031e-12\\
12	1.87438947825782e-13\\
13	1.18269355367332e-14\\
};
\addlegendentry{Best}

\end{axis}
\end{tikzpicture}%
